Exact subtraction of electron self-interaction from the Kohn-Sham equations

The self-interaction error (SIE) of Kohn-Sham density functional theory (KS-DFT) leads to a non-physical, non-linear dependence of an orbital's energy on its own fractional occupation [Dabo et al., Phys. Rev. B, 82:115121, 2010]. The generalized Koopmans condition (GKC) ensures an atomic orbital's eigenenergy is independent of its fractional occupation$-$ and is free of self-interaction. The constrained search of the Levy spin-density-functional theory yields orbital densities and delivers the ground-state energy to generalize the Hohenberg-Kohn theorems. In this work, the electron density of the Kohn-Sham equations is constrained to be orbital-density dependent, with a total energy functional linear with respect to variation of its orbital densities. That is, the KS multiplicative effective potential $v_{\text{s}}[{n}]$ for an orbital $\varphi_i[{n}]$ is constrained to a functional $v_{\text{eff}}[{n - n_i}]$. The result complies with the generalized Koopmans condition (GKC). This approach improves LDA and GGA mean absolute errors (MAEs) in fundamental band gaps by $\sim$ 1 eV, with respect to KS-DFT. Equations free of electron self-interaction provide the basis for improvements in the accuracy, efficiency, and simplicity of density functional theories.

==> compare-bands-bpsicalp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Helvetica}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
%    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8640.00,4680.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(368,1099){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(368,2515){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(368,3930){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(431,125){\makebox(0,0){\strut{}G}}%
      \csname LTb\endcsname%%
      \put(921,125){\makebox(0,0){\strut{}X}}%
      \csname LTb\endcsname%%
      \put(1094,125){\makebox(0,0){\strut{}U}}%
      \csname LTb\endcsname%%
      \put(1394,125){\makebox(0,0){\strut{}K}}%
      \csname LTb\endcsname%%
      \put(1914,125){\makebox(0,0){\strut{}G}}%
      \csname LTb\endcsname%%
      \put(2339,125){\makebox(0,0){\strut{}L}}%
      \csname LTb\endcsname%%
      \put(2685,125){\makebox(0,0){\strut{}W}}%
      \csname LTb\endcsname%%
      \put(2930,125){\makebox(0,0){\strut{}X}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(10,2392){\rotatebox{-270.00}{\makebox(0,0){\strut{}Energy (eV)}}}%
      \csname LTb\endcsname%%
      \put(1680,4472){\makebox(0,0){\strut{}(d) BP}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3103,125){\makebox(0,0){\strut{}G}}%
      \csname LTb\endcsname%%
      \put(3610,125){\makebox(0,0){\strut{}X}}%
      \csname LTb\endcsname%%
      \put(3789,125){\makebox(0,0){\strut{}U}}%
      \csname LTb\endcsname%%
      \put(4100,125){\makebox(0,0){\strut{}K}}%
      \csname LTb\endcsname%%
      \put(4637,125){\makebox(0,0){\strut{}G}}%
      \csname LTb\endcsname%%
      \put(5077,125){\makebox(0,0){\strut{}L}}%
      \csname LTb\endcsname%%
      \put(5435,125){\makebox(0,0){\strut{}W}}%
      \csname LTb\endcsname%%
      \put(5689,125){\makebox(0,0){\strut{}X}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2931,2392){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(4396,4472){\makebox(0,0){\strut{}(e) SiC}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5861,125){\makebox(0,0){\strut{}G}}%
      \csname LTb\endcsname%%
      \put(6385,125){\makebox(0,0){\strut{}X}}%
      \csname LTb\endcsname%%
      \put(6570,125){\makebox(0,0){\strut{}U}}%
      \csname LTb\endcsname%%
      \put(6891,125){\makebox(0,0){\strut{}K}}%
      \csname LTb\endcsname%%
      \put(7447,125){\makebox(0,0){\strut{}G}}%
      \csname LTb\endcsname%%
      \put(7901,125){\makebox(0,0){\strut{}L}}%
      \csname LTb\endcsname%%
      \put(8271,125){\makebox(0,0){\strut{}W}}%
      \csname LTb\endcsname%%
      \put(8533,125){\makebox(0,0){\strut{}X}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5690,2392){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(7197,4472){\makebox(0,0){\strut{}(f) AlP}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={234.00bp}]{compare-bands-bpsicalp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> compare-bands-csibn.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Helvetica}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
%    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8640.00,4680.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(368,457){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(368,1491){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(368,2526){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(368,3560){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(431,125){\makebox(0,0){\strut{}G}}%
      \csname LTb\endcsname%%
      \put(921,125){\makebox(0,0){\strut{}X}}%
      \csname LTb\endcsname%%
      \put(1094,125){\makebox(0,0){\strut{}U}}%
      \csname LTb\endcsname%%
      \put(1394,125){\makebox(0,0){\strut{}K}}%
      \csname LTb\endcsname%%
      \put(1914,125){\makebox(0,0){\strut{}G}}%
      \csname LTb\endcsname%%
      \put(2339,125){\makebox(0,0){\strut{}L}}%
      \csname LTb\endcsname%%
      \put(2685,125){\makebox(0,0){\strut{}W}}%
      \csname LTb\endcsname%%
      \put(2930,125){\makebox(0,0){\strut{}X}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(10,2392){\rotatebox{-270.00}{\makebox(0,0){\strut{}Energy (eV)}}}%
      \csname LTb\endcsname%%
      \put(1680,4472){\makebox(0,0){\strut{}(a) C}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3103,125){\makebox(0,0){\strut{}G}}%
      \csname LTb\endcsname%%
      \put(3610,125){\makebox(0,0){\strut{}X}}%
      \csname LTb\endcsname%%
      \put(3789,125){\makebox(0,0){\strut{}U}}%
      \csname LTb\endcsname%%
      \put(4100,125){\makebox(0,0){\strut{}K}}%
      \csname LTb\endcsname%%
      \put(4637,125){\makebox(0,0){\strut{}G}}%
      \csname LTb\endcsname%%
      \put(5077,125){\makebox(0,0){\strut{}L}}%
      \csname LTb\endcsname%%
      \put(5435,125){\makebox(0,0){\strut{}W}}%
      \csname LTb\endcsname%%
      \put(5689,125){\makebox(0,0){\strut{}X}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2931,2392){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(4396,4472){\makebox(0,0){\strut{}(b) Si}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5861,125){\makebox(0,0){\strut{}G}}%
      \csname LTb\endcsname%%
      \put(6385,125){\makebox(0,0){\strut{}X}}%
      \csname LTb\endcsname%%
      \put(6570,125){\makebox(0,0){\strut{}U}}%
      \csname LTb\endcsname%%
      \put(6891,125){\makebox(0,0){\strut{}K}}%
      \csname LTb\endcsname%%
      \put(7447,125){\makebox(0,0){\strut{}G}}%
      \csname LTb\endcsname%%
      \put(7901,125){\makebox(0,0){\strut{}L}}%
      \csname LTb\endcsname%%
      \put(8271,125){\makebox(0,0){\strut{}W}}%
      \csname LTb\endcsname%%
      \put(8533,125){\makebox(0,0){\strut{}X}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5690,2392){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(7197,4472){\makebox(0,0){\strut{}(c) BN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={234.00bp}]{compare-bands-csibn}}%
    \gplfronttext
  \end{picture}%
\endgroup

